Fairness is in the details: Face Dataset Auditing

Auditing involves verifying the proper implementation of a given policy. As such, auditing is essential for ensuring compliance with the principles of fairness, equity, and transparency mandated by the European Union's AI Act. Moreover, biases present during the training phase of a learning system can persist in the modeling process and result in discrimination against certain subgroups of individuals when the model is deployed in production. Assessing bias in image datasets is a particularly complex task, as it first requires a feature extraction step, then to consider the extraction's quality in the statistical tests. This paper proposes a robust methodology for auditing image datasets based on so-called "sensitive" features, such as gender, age, and ethnicity. The proposed methodology consists of both a feature extraction phase and a statistical analysis phase. The first phase introduces a novel convolutional neural network (CNN) architecture specifically designed for extracting sensitive features with a limited number of manual annotations. The second phase compares the distributions of sensitive features across subgroups using a novel statistical test that accounts for the imprecision of the feature extraction model. Our pipeline constitutes a comprehensive and fully automated methodology for dataset auditing. We illustrate our approach using two manually annotated datasets. The code and datasets are available at github.com/ValentinLafargue/FairnessDetails.

==> Diagram/Architecture_smaller.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,340); %set diagram left start at 0, and has height of 340

%Image [id:dp25907530250059674] 
\draw (236,38) node  {\includegraphics[width=52.5pt,height=52.5pt]{Images/img1.PNG}};
%Image [id:dp28181511978113827] 
\draw (56,45) node  {\includegraphics[width=52.5pt,height=52.5pt]{Images/img3.PNG}};
%Image [id:dp6406161316271193] 
\draw (409.17,43) node  {\includegraphics[width=52.5pt,height=52.5pt]{Images/img2.PNG}};
%Straight Lines [id:da22590276716635138] 
\draw [line width=1.5]    (184.17,56) -- (101,55.82) ;
\draw [shift={(98,55.82)}, rotate = 0.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da28152470397797] 
\draw [line width=1.5]    (275.17,57) -- (366,56.82) ;
\draw [shift={(369,56.82)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3315973567582615] 
\draw [line width=1.5]    (55,81.82) -- (55.15,116) ;
\draw [shift={(55.17,119)}, rotate = 269.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp9098035543317715] 
\draw   (12.17,123) -- (229,123) -- (229,163) -- (12.17,163) -- cycle ;
%Straight Lines [id:da2448390837772536] 
\draw [line width=1.5]    (418,78.82) -- (418,106.82) ;
\draw [shift={(418,109.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da40736428525985313] 
\draw [line width=1.5]    (108.17,164) -- (108.17,181) ;
\draw [shift={(108.17,184)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Grid [id:dp5613166897493755] 
\draw  [draw opacity=0, overlay] (81.17,286) -- (231.17,286) -- (231.17,316) -- (81.17,316) -- cycle ; \draw [overlay]  (111.17,286) -- (111.17,316)(141.17,286) -- (141.17,316)(171.17,286) -- (171.17,316)(201.17,286) -- (201.17,316) ; \draw [overlay]   ; \draw [overlay]  (81.17,286) -- (231.17,286) -- (231.17,316) -- (81.17,316) -- cycle ;
%Image [id:dp9813852589229357] 
\draw [overlay] (427.08,154.91) node  {\includegraphics[width=194.88pt,height=46.64pt]{Images/resnet.png}};
%Shape: Rectangle [id:dp9065402103527587] 
\draw [overlay]   (255.17,109.82) -- (589,109.82) -- (589,201.82) -- (255.17,201.82) -- cycle ;
%Shape: Grid [id:dp919140212961884] 
\draw  [draw opacity=0,overlay] (36,187) -- (156,187) -- (156,207) -- (36,207) -- cycle ; \draw  [overlay] (56,187) -- (56,207)(76,187) -- (76,207)(96,187) -- (96,207)(116,187) -- (116,207)(136,187) -- (136,207) ; \draw [overlay]   ; \draw [overlay]  (36,187) -- (156,187) -- (156,207) -- (36,207) -- cycle ;
%Shape: Grid [id:dp7850805666420728] 
\draw  [draw opacity=0,overlay] (288,242) -- (588,242) -- (588,262) -- (288,262) -- cycle ; \draw  [overlay] (308,242) -- (308,262)(328,242) -- (328,262)(348,242) -- (348,262)(368,242) -- (368,262)(388,242) -- (388,262)(408,242) -- (408,262)(428,242) -- (428,262)(448,242) -- (448,262)(468,242) -- (468,262)(488,242) -- (488,262)(508,242) -- (508,262)(528,242) -- (528,262)(548,242) -- (548,262)(568,242) -- (568,262) ; \draw    ; \draw   (288,242) -- (588,242) -- (588,262) -- (288,262) -- cycle ;
%Straight Lines [id:da1731029153448409] 
\draw [overlay]    (58.17,250) -- (252.17,250) ;
%Straight Lines [id:da8269600085725202] 
\draw [line width=1.5,overlay]    (108,207) -- (108.15,239) ;
\draw [shift={(108.17,242)}, rotate = 269.73,overlay] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da22015238108560253] 
\draw [line width=1.5,overlay]    (421,206.82) -- (421,229.82) ;
\draw [shift={(421,232.82)}, rotate = 270,overlay] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7315955304775434] 
\draw [line width=1.5,overlay]    (155.17,250) -- (155.17,275) ;
\draw [shift={(155.17,278)}, rotate = 270,overlay ] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5109126228417209] 
\draw [line width=1.5,overlay]    (328,262) .. controls (241.43,341.42) and (289.51,156.68) .. (234.83,248.41) ;
\draw [shift={(234,249.82)}, rotate = 300.52,overlay] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw [overlay] (107,36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DeepLabV3};
% Text Node
\draw [overlay] (284,36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Rembg};
% Text Node
\draw [overlay] (16,136) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Pixel information (ITA, lum..)};
% Text Node
\draw [overlay] (124,231) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {concatenate };
% Text Node
\draw [overlay] (36,210) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize dim = 15}};
% Text Node
\draw [overlay] (384,265) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize $\displaystyle \text{dim} \ \in \ \{1000,\ 2048\}$}};
% Text Node
\draw (55.17,255) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Overhead Network}};
% Text Node
\draw [overlay] (114.17,316) node [anchor=north west,overlay][inner sep=0.75pt,overlay]  [font=\footnotesize] [align=left,overlay] {{\footnotesize Fitzpatrick class}};

% Text Node
\draw [overlay] (65,91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {K-means};
% Text Node
\draw [overlay] (427,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Pre-processing};

\draw (90,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw [overlay] (90,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw [overlay] (120,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw [overlay] (150,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw [overlay] (180,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw  [overlay] (210,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};

\end{tikzpicture}

==> Diagram/test_regular.tex <==
\scalebox{0.85}{
\begin{tabular}{|c|c|c|}
\hline 
 \multicolumn{3}{|c|}{Accuracy / Precision (\%)} \\
\hline\hline 
 Gender (G) & \makecell[c]{Men (M) : 97 \%\\→\textcolor[rgb]{0.56,0.07,1}{ 3\% permutation with W}} & \makecell[c]{Women (W) : 95 \%\\→ \textcolor[rgb]{0.82,0.01,0.11}{5\% permutation with M}} \\
\hline 
 
 \makecell[c]{Fitzpatrick class V \\  given G \:($Fitz._V$)} & 
 \makecell[c]{V knowing predicted M : 93 \% \\ 
 $\{\widehat{X}_{Fitz._V} | \widehat{X}_G  = M \}  \leftarrow $  
 \textcolor[rgb]{0.96,0.65,0.14}{7\% replacement}
 \\\textcolor[rgb]{0.96,0.65,0.14}{$ x \sim \mathcal{U}( X_{Fitz._V} | X_G  = M, X_{pred} = False)$ }}  
 
 & \makecell[c]{V knowing predicted W : 85 \%\\
 $\{\widehat{X}_{Fitz._V} | \widehat{X}_G  = W \}  \leftarrow $ \textcolor[rgb]{0.55,0.34,0.16}{15\% replacement}\\\textcolor[rgb]{0.55,0.34,0.16}{$ x \sim \mathcal{U}( X_{Fitz._V} | X_G  = W, X_{pred} = False)$}} \\


\hline
\end{tabular}}
\begin{comment}
     Gender (G) & \makecell[c]{Men (M) : 97 \%\\→\textcolor[rgb]{0.56,0.07,1}{ 3\% permutation with W}} & \makecell[c]{Women (W) : 95 \%\\→ \textcolor[rgb]{0.82,0.01,0.11}{5\% permutation with M}} \\
\hline 
 
 \makecell[c]{Fitzpatrick (F) class V\\ (V) given the gender} & 
 \makecell[c]{V knowing predicted M : 93 \% \\ 
 $X^{F,G, pred}_{{V},M, True} \leftarrow $  
 \textcolor[rgb]{0.96,0.65,0.14}{7\% replacement}
 \\\textcolor[rgb]{0.96,0.65,0.14}{$ x \sim \mathcal{U}( X^F_V | X_G  = M, X_{pred} = False)$ }}  
 
 & \makecell[c]{V knowing predicted W : 85 \%\\$X^{F,G, pred}_{{V},W, True} \leftarrow{}$\textcolor[rgb]{0.49,0.83,0.13}{ }\textcolor[rgb]{0.55,0.34,0.16}{15\% replacement}\\\textcolor[rgb]{0.55,0.34,0.16}{$ x \sim \mathcal{U}( X^F_V | X_G  = W, X_{pred} = False)$}} \\
\end{comment}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Shape: Rectangle [id:dp24886443826544502] 
\draw  [color={rgb, 255:red, 213; green, 165; blue, 254 }  ,draw opacity=1 ][line width=5.25]  (26.2,23.6) -- (112.2,23.6) -- (112.2,74.45) -- (26.2,74.45) -- cycle ;
%Shape: Rectangle [id:dp28510042148269066] 
\draw  [color={rgb, 255:red, 213; green, 165; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 151 }  ,fill opacity=1 ][line width=5.25]  (157,9) -- (196.2,9) -- (196.2,113.6) -- (157,113.6) -- cycle ;
%Shape: Rectangle [id:dp558547795845282] 
\draw  [color={rgb, 255:red, 213; green, 165; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 252; blue, 239 }  ,fill opacity=1 ][line width=5.25]  (211,9) -- (250.2,9) -- (250.2,113.6) -- (211,113.6) -- cycle ;
%Curve Lines [id:da45034534872806375] 
\draw [color={rgb, 255:red, 153; green, 151; blue, 152 }  ,draw opacity=1 ]   (91.2,40.6) .. controls (130.6,11.05) and (130.22,95.02) .. (184.67,82.25) ;
\draw [shift={(187.2,81.6)}, rotate = 164.32] [fill={rgb, 255:red, 153; green, 151; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da757604839479157] 
\draw [color={rgb, 255:red, 100; green, 163; blue, 21 }  ,draw opacity=1 ]   (91.2,40.6) .. controls (130.4,11.2) and (184.01,59.59) .. (229.81,60.32) ;
\draw [shift={(232.6,60.3)}, rotate = 178.4] [fill={rgb, 255:red, 100; green, 163; blue, 21 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp005801930394656152] 
\draw  [color={rgb, 255:red, 176; green, 221; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 151 }  ,fill opacity=1 ][line width=5.25]  (159,147) -- (201.2,147) -- (201.2,204.6) -- (159,204.6) -- cycle ;
%Shape: Rectangle [id:dp5016830925641185] 
\draw  [color={rgb, 255:red, 176; green, 221; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 252; blue, 239 }  ,fill opacity=1 ][line width=5.25]  (160,220) -- (202.2,220) -- (202.2,277.6) -- (160,277.6) -- cycle ;
%Curve Lines [id:da8943083430636576] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (180.1,175.8) .. controls (218.9,146.7) and (212.63,216.77) .. (183.84,246.19) ;
\draw [shift={(181.1,248.8)}, rotate = 318.41] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Curve Lines [id:da2963774079772006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (181.1,248.8) .. controls (150.8,234.93) and (163.72,199.94) .. (177.86,178.99) ;
\draw [shift={(180.1,175.8)}, rotate = 126.14] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Shape: Rectangle [id:dp57824783142742] 
\draw  [color={rgb, 255:red, 213; green, 165; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 151 }  ,fill opacity=1 ][line width=5.25]  (290,7) -- (342.2,7) -- (342.2,73.2) -- (290,73.2) -- cycle ;
%Curve Lines [id:da6890015638560831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.06,30.39) .. controls (199.58,24.51) and (291.33,-6.62) .. (317.58,29.79) ;
\draw [shift={(319.1,32.1)}, rotate = 239.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp667369114095935] 
\draw   (148,285) .. controls (148,289.67) and (150.33,292) .. (155,292) -- (188,292) .. controls (194.67,292) and (198,294.33) .. (198,299) .. controls (198,294.33) and (201.33,292) .. (208,292)(205,292) -- (241,292) .. controls (245.67,292) and (248,289.67) .. (248,285) ;
%Flowchart: Multidocument [id:dp7460003953379579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (619,60) -- (651,60) -- (651,172.2) .. controls (631,172.2) and (635,212.66) .. (619,186.48) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (615,77) -- (647,77) -- (647,189.2) .. controls (627,189.2) and (631,229.66) .. (615,203.48) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (611,94) -- (643,94) -- (643,206.2) .. controls (623,206.2) and (627,246.66) .. (611,220.48) -- cycle ;
%Curve Lines [id:da25273161295096713] 
\draw    (447.2,141.2) .. controls (486.8,111.5) and (487,171.24) .. (525.81,143.33) ;
\draw [shift={(527,142.45)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp4729835886462961] 
\draw   (427,281.45) .. controls (431.67,281.46) and (434,279.13) .. (434,274.46) -- (434.09,155.83) .. controls (434.09,149.16) and (436.42,145.83) .. (441.09,145.84) .. controls (436.42,145.83) and (434.09,142.5) .. (434.1,135.83)(434.1,138.83) -- (434.18,17.2) .. controls (434.19,12.53) and (431.86,10.2) .. (427.19,10.2) ;
%Shape: Brace [id:dp054487295108218925] 
\draw   (549.06,230.6) .. controls (549.13,235.27) and (551.49,237.57) .. (556.16,237.5) -- (594.63,236.94) .. controls (601.3,236.85) and (604.66,239.13) .. (604.73,243.8) .. controls (604.66,239.13) and (607.96,236.75) .. (614.63,236.65)(611.63,236.7) -- (653.1,236.1) .. controls (657.77,236.03) and (660.07,233.67) .. (660,229) ;
%Shape: Brace [id:dp9107819644212474] 
\draw   (290,285.45) .. controls (290,290.12) and (292.33,292.45) .. (297,292.45) -- (345,292.45) .. controls (351.67,292.45) and (355,294.78) .. (355,299.45) .. controls (355,294.78) and (358.33,292.45) .. (365,292.45)(362,292.45) -- (413,292.45) .. controls (417.67,292.45) and (420,290.12) .. (420,285.45) ;
%Shape: Rectangle [id:dp9401005784476895] 
\draw  [color={rgb, 255:red, 176; green, 221; blue, 123 }  ,draw opacity=1 ][line width=5.25]  (26.2,80.45) -- (112.2,80.45) -- (112.2,157.2) -- (26.2,157.2) -- cycle ;
%Shape: Rectangle [id:dp2637684429594014] 
\draw  [color={rgb, 255:red, 176; green, 221; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 246; blue, 151 }  ,fill opacity=1 ][line width=5.25]  (290,80.2) -- (342.2,80.2) -- (342.2,279.2) -- (290,279.2) -- cycle ;
%Shape: Rectangle [id:dp8516503597240794] 
\draw  [color={rgb, 255:red, 213; green, 165; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 252; blue, 239 }  ,fill opacity=1 ][line width=5.25]  (366,7) -- (418.2,7) -- (418.2,73.2) -- (366,73.2) -- cycle ;
%Shape: Rectangle [id:dp02885314356911861] 
\draw  [color={rgb, 255:red, 176; green, 221; blue, 123 }  ,draw opacity=1 ][fill={rgb, 255:red, 198; green, 252; blue, 239 }  ,fill opacity=1 ][line width=5.25]  (366,80.2) -- (418.2,80.2) -- (418.2,279.2) -- (366,279.2) -- cycle ;
%Curve Lines [id:da8065350618596716] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (311,57.45) .. controls (343.18,75.98) and (351.58,109.71) .. (313.24,135.25) ;
\draw [shift={(310.2,137.2)}, rotate = 328.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da540268621327423] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (386.06,61.39) .. controls (390.23,58.26) and (441.87,97.82) .. (396.94,133.23) ;
\draw [shift={(394.06,135.39)}, rotate = 324.26] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7213883957954668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.1,77.1) .. controls (282.18,56.83) and (363.15,37.77) .. (389.42,30.17) ;
\draw [shift={(392.06,29.39)}, rotate = 163.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da28636920479640704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.1,175.8) .. controls (176.3,137.19) and (276.87,168.07) .. (313.42,178.91) ;
\draw [shift={(316.1,179.7)}, rotate = 196.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7020665734892451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181.1,248.8) .. controls (201,266.03) and (322.73,247.58) .. (395.99,231.68) ;
\draw [shift={(398.2,231.2)}, rotate = 167.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8423602276453916] 
\draw [color={rgb, 255:red, 100; green, 163; blue, 21 }  ,draw opacity=1 ]   (71.2,125.6) .. controls (110.4,96.2) and (139.9,271.56) .. (178.71,250.35) ;
\draw [shift={(181.1,248.8)}, rotate = 143.13] [fill={rgb, 255:red, 100; green, 163; blue, 21 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da711356385833702] 
\draw [color={rgb, 255:red, 153; green, 151; blue, 152 }  ,draw opacity=1 ]   (71.2,125.6) .. controls (110.8,95.9) and (106.2,150.68) .. (177.9,175.07) ;
\draw [shift={(180.1,175.8)}, rotate = 197.97] [fill={rgb, 255:red, 153; green, 151; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (34,28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] { known\\(manual)};
% Text Node
\draw (34,130) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {prediction};
% Text Node
\draw (174,90) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 153; green, 151; blue, 152 }  ,opacity=1 ] [align=left] {M};
% Text Node
\draw (227,89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 100; green, 163; blue, 21 }  ,opacity=1 ] [align=left] {W};
% Text Node
\draw (182,184) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 153; green, 151; blue, 152 }  ,opacity=1 ] [align=left] {M};
% Text Node
\draw (182.2,256.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 100; green, 163; blue, 21 }  ,opacity=1 ] [align=left] {W};
% Text Node
\draw (320,50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 153; green, 151; blue, 152 }  ,opacity=1 ] [align=left] {M};
% Text Node
\draw (321,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 153; green, 151; blue, 152 }  ,opacity=1 ] [align=left] {M};
% Text Node
\draw (395,50) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 100; green, 163; blue, 21 }  ,opacity=1 ] [align=left] {W};
% Text Node
\draw (395,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 100; green, 163; blue, 21 }  ,opacity=1 ] [align=left] {W};
% Text Node
\draw (293,304) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Fitzpatrick class V};
% Text Node
\draw (209,228) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.56,0.07,1}{3\%}};
% Text Node
\draw (133,182) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {5\%};
% Text Node
\draw (307,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{7\%}};
% Text Node
\draw (376.2,86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {pred};
% Text Node
\draw (300.2,86.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {pred};
% Text Node
\draw (381,142) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ] [align=left] {15\%};
% Text Node
\draw (445,4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Statistical test:\\\mbox{-} Chi2 - Mean test - Wasserstein test};
% Text Node
\draw [overlay] (531,247) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {median of test results\\( one per simulation )\\→ p-value < threshold};
% Text Node
\draw [overlay] (143,301.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Gender class};
% Text Node
\draw [overlay] (218,184) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Fitpatrick class}\\\textbf{associated}};
% Text Node
\draw [overlay] (23,169) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Gender class\\associated};

\end{tikzpicture}
